Associated strangeness production at threshold

The associated strangeness dissociation at threshold has been studied at the COSY-11 facility measuring the hyperon - and the K+K- meson pair production. Measurements of the near threshold Lambda and Sigma0 production via the pp -> pK+ Lambda / Sigma0 reaction at COSY-11 have shown that the Lambda / Sigma0 cross section ratio exceeds the value at high excess energies (Q >= 300 MeV) by an order of magnitude. For a better understanding additional data have been taken between 13 MeV and 60 MeV excess energy. The near threshold production of the charged kaon-antikaon pair is related to the discussion about the nature of the scalar states in the 1 GeV/c^2 mass range, i.e. the f0(980) and a0(980). The interpretation as a K anti-K molecule is strongly dependent on the K anti-K interaction which can be studied via the production channel. A first total cross section value on the reaction pp -> ppK+K- at an excess energy of 17 MeV i.e. below the phi production threshold was measured.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

